Robust online joint state/input/parameter estimation of linear systems

This paper presents a method for jointly estimating the state, input, and parameters of linear systems in an online fashion. The method is specially designed for measurements that are corrupted with non-Gaussian noise or outliers, which are commonly found in engineering applications. In particular, it combines recursive, alternating, and iteratively-reweighted least squares into a single, one-step algorithm, which solves the estimation problem online and benefits from the robustness of least-deviation regression methods. The convergence of the iterative method is formally guaranteed. Numerical experiments show the good performance of the estimation algorithm in presence of outliers and in comparison to state-of-the-art methods.

==> 10perOUTR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.83\columnwidth,
height=1.1in,
scale only axis,
xmin=0.01,
xmax=5,
xtick={  0.01, 1,   2,   3,  4,  5},
xlabel={Outlier ratio [\%]},
ymode=log,
ymin=0.2,
ymax=100,
ylabel={rel. Fro. err [\%]},
ytick={  0.2, 0.5, 1,   2,   5,  10,  20,  50, 100},
yticklabels={  0.2, 0.5, 1,   2,   5,  10,  20,  50, 100},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.766,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.16cm, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.01	1.61910051435368\\
0.0138691885653003	2.03359101645307\\
0.0192354391459856	2.80972253691918\\
0.0266779932652033	3.52929626621682\\
0.0370002119138915	5.14651220171146\\
0.0513162915989831	7.07300623334697\\
0.0711715324658232	9.2344696354313\\
0.0987091404249892	11.5766761587765\\
0.136901568167288	15.721174746537\\
0.189871366379743	21.7339429160201\\
0.263336178347187	26.4849203779372\\
0.365225911356268	32.7716586410863\\
0.506538703353372	40.6005929714368\\
0.702528079243062	48.146853777119\\
0.974349440344024	55.6387898925703\\
1.35134361166261	62.5672122521583\\
1.87420393666626	69.2211505514845\\
2.59936878074525	74.5267141660979\\
3.60511357709105	79.2663635040718\\
5	82.9600474415179\\
};
\addlegendentry{N4SID}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.01	0.291410112203469\\
0.0138691885653003	0.280375670172788\\
0.0192354391459856	0.266955715636834\\
0.0266779932652033	0.273438727777797\\
0.0370002119138915	0.263220402652873\\
0.0513162915989831	0.22732793680007\\
0.0711715324658232	0.226061504781267\\
0.0987091404249892	0.248228000136179\\
0.136901568167288	0.256001099248256\\
0.189871366379743	0.312388941735475\\
0.263336178347187	0.392219983426649\\
0.365225911356268	0.497251792607906\\
0.506538703353372	0.700422214791405\\
0.702528079243062	1.0054673677974\\
0.974349440344024	1.3910220190101\\
1.35134361166261	1.69061063175565\\
1.87420393666626	2.54809311237077\\
2.59936878074525	2.88972048397072\\
3.60511357709105	3.45756267597291\\
5	3.75213714133917\\
};
\addlegendentry{AIRLS}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.01	0.545828268074622\\
0.0138691885653003	0.166137701319153\\
0.0192354391459856	0.253407575221162\\
0.0266779932652033	0.52554244924441\\
0.0370002119138915	0.715666343814436\\
0.0513162915989831	0.71017359850859\\
0.0711715324658232	0.748240580874207\\
0.0987091404249892	0.893349627527041\\
0.136901568167288	2.06411064378967\\
0.189871366379743	2.21884210684622\\
0.263336178347187	2.34800591297986\\
0.365225911356268	2.47486518570053\\
0.506538703353372	4.15161763837868\\
0.702528079243062	5.89953634581419\\
0.974349440344024	7.47793356198546\\
1.35134361166261	9.28056253935202\\
1.87420393666626	12.1097658642429\\
2.59936878074525	15.7020382559705\\
3.60511357709105	21.9812421655024\\
5	26.6514223468153\\
};
\addlegendentry{RTLS}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0.01	3.20209628090576\\
0.0138691885653003	2.3930207973149\\
0.0192354391459856	1.81155476730571\\
0.0266779932652033	4.88764065516469\\
0.0370002119138915	5.37199190267368\\
0.0513162915989831	6.98128932024942\\
0.0711715324658232	9.02856031002161\\
0.0987091404249892	10.0536816596031\\
0.136901568167288	18.1082040278798\\
0.189871366379743	20.2399996210048\\
0.263336178347187	25.497830279423\\
0.365225911356268	25.4734871181505\\
0.506538703353372	35.5746378471082\\
0.702528079243062	49.2999404411758\\
0.974349440344024	52.0227380169181\\
1.35134361166261	61.833955235916\\
1.87420393666626	68.893413374871\\
2.59936878074525	70.0328179012107\\
3.60511357709105	76.880617737516\\
5	82.3608269849719\\
};
\addlegendentry{EKF}


\end{axis}
\end{tikzpicture}%
